Practical applicability of deep neural networks for overlapping speaker separation

This paper examines the applicability in realistic scenarios of two deep learning based solutions to the overlapping speaker separation problem. Firstly, we present experiments that show that these methods are applicable for a broad range of languages. Further experimentation indicates limited performance loss for untrained languages, when these have common features with the trained language(s). Secondly, it investigates how the methods deal with realistic background noise and proposes some modifications to better cope with these disturbances. The deep learning methods that will be examined are deep clustering and deep attractor networks.

==> deep_embedding_noise_recurrent.tex <==
% Graphic for TeX using PGF
% Title: /home/pieter/Documenten/KuLeuven/Thesis/Tekst/Figuren/deep_embedding_noise_recurrent.dia
% Creator: Dia v0.97.3
% CreationDate: Tue May 15 16:27:57 2018
% For: pieter
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}

\pgfsetmiterjoin
\draw (4.0\du,19.0\du)--(4.0\du,22.0\du)--(14.0\du,22.0\du)--(14.0\du,19.0\du)--cycle;

\node at (9.0\du,20.0\du){bidirectional};
\node at (9.0\du,21.0\du){LSTM cells};

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (9.0\du,24.0\du)--(9.0\du,22.0\du);
}
\node at (9.000000\du,25.000000\du){log magnitude spectrogram};


\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (3.0\du,15.0\du)--(0.0\du,12.50000\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (3.0\du,15.0\du)--(3.0\du,12.50000\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (3.0\du,15.0\du)--(6.0\du,12.50000\du);
}

\node at (0.0\du,11.6\du){$\symbolvec{v}(0,0)$};
\node at (3.0\du,11.6\du){\dots};
\node at (6.500000\du,11.6\du){$\symbolvec{v}(T,F)$};







\pgfsetmiterjoin
\draw (0.0\du,15.0\du)--(0.0\du,16.5\du)--(6.0\du,16.5\du)--(6.0\du,15.0\du)--cycle;
\node at (3.0\du,15.8\du){linear};

\pgfsetmiterjoin
\draw (12.0\du,15.0\du)--(12.0\du,16.5\du)--(18.0\du,16.5\du)--(18.0\du,15.0\du)--cycle;

\node at (15.0\du,15.8\du){sigmoid};

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (5.0\du,19.0\du)--(1.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (13.0\du,19.0\du)--(5.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\pgfsetstrokecolor{dialinecolor}
\draw (13.0\du,19.0\du)--(1.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (5.0\du,19.0\du)--(5.0\du,16.5\du);
}


\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (5.0\du,19.0\du)--(13.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (13.0\du,19.0\du)--(17.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (13.0\du,19.0\du)--(13.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (5.0\du,19.0\du)--(17.0\du,16.5\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (15.0\du,15.0\du)--(12.0\du,12.50\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (15.0\du,15.0\du)--(15.0\du,12.50\du);
}

\pgfsetbuttcap
{
\pgfsetarrowsend{latex}
\draw (15.0\du,15.0\du)--(18.0\du,12.5\du);
}

\node at (12.0\du,11.6\du){$\alpha(0,0)$};

\node at (15.0\du,11.6\du){\dots};

\node at (18.5\du,11.6\du){$\alpha(T,F)$};

\end{tikzpicture}

